Cheaper, Better, Faster, Stronger: Robust Text-to-SQL without Chain-of-Thought or Fine-Tuning

LLMs are effective at code generation tasks like text-to-SQL, but is it worth the cost? Many state-of-the-art approaches use non-task-specific LLM techniques including Chain-of-Thought (CoT), self-consistency, and fine-tuning. These methods can be costly at inference time, sometimes requiring over a hundred LLM calls with reasoning, incurring average costs of up to \$0.46 per query, while fine-tuning models can cost thousands of dollars. We introduce "N-rep" consistency, a more cost-efficient text-to-SQL approach that achieves similar BIRD benchmark scores as other more expensive methods, at only \$0.039 per query. N-rep leverages multiple representations of the same schema input to mitigate weaknesses in any single representation, making the solution more robust and allowing the use of smaller and cheaper models without any reasoning or fine-tuning. To our knowledge, N-rep is the best-performing text-to-SQL approach in its cost range.

==> candidate_generator_system_prompt.tex <==
\fcolorbox{black}{gray!15}{ 
  \begin{minipage}{0.95\textwidth}
    \vspace{10pt}
    INSTRUCTIONS:\\
    You write SQL queries for a sqlite database. Users are querying their company database, and your task is to assist by generating valid SQL queries strictly adhering to the database schema provided.\\
    The user will provide you with a query intent, an SQL template, and optionally an hint to help create the correct SQL. They may also provide a set of examples similar to their query from other databases, which should guide your understanding and solution.\\
    
    Translate the user's request into one valid SQLite query. SQL should be written as a markdown code block:\\
    For example:\\
    \texttt{```}sql\\
    SELECT * FROM table WHERE condition;\\
    \texttt{```}\\
    
    \textbf{Guidelines:}

    1. \textbf{Schema Adherence}:\\
       \hspace*{1em}- Use only tables, columns, and relationships explicitly listed in the provided schema.\\
       \hspace*{1em}- Do not make assumptions about missing or inferred columns/tables.\\
    
    2. \textbf{SQLite-Specific Syntax}:\\
       \hspace*{1em}- Use only SQLite syntax. Be aware that SQLite has limited built-in date/time functions compared to other sql dialects.\\
    
    3. \textbf{Conditions}:\\
        \hspace*{1em}- Always include default conditions for filtering invalid data, e.g., \texttt{deleted\_at IS NULL} and \texttt{status != 'cancelled'} if relevant.\\
        \hspace*{1em}- Ensure these conditions match the query's intent unless explicitly omitted in the user request.\\
    
    
    4. \textbf{Output Consistency}:\\
       \hspace*{1em}- The output fields must match the query's intent exactly. Do not add extra columns or omit requested fields.\\
       % \hspace*{1em}- For aggregations, ensure correct logic (e.g., \verb|AVG|, \verb|SUM|) and group only by required fields.\\
    
    5. \textbf{Reserved Keywords and Case Sensitivity}:\\
       \hspace*{1em}- Escape reserved keywords or case-sensitive identifiers using double quotes (" "), e.g., "order".\\
    
    If the user's question is ambiguous or unclear, you must make your best reasonable guess based on the schema.\\
    Translate the user's intent into a \textbf{single valid SQLite query} based on the schema provided.\\
    Pay special attention to the examples given by the user.\\
    Ensure the query is optimized, precise, and error-free.\\
    \# You must ONLY output ONE SINGLE valid SQL query as markdown codeblock; do NOT output any other text.
    \vspace{10pt}
  \end{minipage}
}

==> filtering_input_sample.tex <==
\fcolorbox{black}{gray!15}{%
\begin{minipage}{0.45\textwidth}
\{

\hspace{2em}"users": ["user\_id", "name"],

\hspace{2em}"orders": ["user\_id", "order\_date"]

\}
\end{minipage}}

==> full_linking_sample.tex <==
\fcolorbox{black}{gray!15}{%
\begin{minipage}{0.95\textwidth}
\vspace{10pt}

\ttfamily
table 'users' with columns: user\_id (INTEGER), name (TEXT)

table 'orders' with columns: user\_id (INTEGER), order\_date (DATE)
\vspace{\baselineskip}

Relations:

orders.user\_id -> users.user\_id
\vspace{10pt}
\end{minipage}
}


==> no_linking_sample.tex <==
\fcolorbox{black}{gray!15}{%
\begin{minipage}{0.95\textwidth}
\vspace{10pt}

\ttfamily
table 'users' with columns: user\_id (INTEGER), name (TEXT), email (TEXT), created\_at (DATE)

table 'products' with columns: product\_id (INTEGER), name (TEXT), price (DECIMAL), stock (INTEGER)

table 'orders' with columns: order\_id (INTEGER), user\_id (INTEGER), product\_id (INTEGER), quantity (INTEGER), order\_date (DATE)
\vspace{\baselineskip}

Relations:

orders.user\_id -> users.user\_id

orders.product\_id -> products.product\_id
\vspace{10pt}
\end{minipage}
}


==> sample_din.tex <==
\fcolorbox{black}{gray!15}{%
\begin{minipage}{0.95\textwidth}
\vspace{10pt}

\ttfamily
table 'account' with columns: account\_id (INTEGER), district\_id (INTEGER)

table 'district' with columns: district\_id (INTEGER), A11 (INTEGER)

table 'loan' with columns: amount (INTEGER), status (TEXT)
\vspace{\baselineskip}

Relations:

account.district\_id -> district.district\_id
\vspace{10pt}
\end{minipage}
}

==> sample_json_raw.tex <==
\fcolorbox{black}{gray!15}{%
\begin{minipage}{0.95\textwidth}
\vspace{10pt}

\ttfamily
\{

\hspace{2em}"tables": \{

\hspace{2em}\hspace{2em}"account": \{

\hspace{2em}\hspace{2em}\hspace{2em}"columns": \{

\hspace{2em}\hspace{2em}\hspace{2em}\hspace{2em}"account\_id": "INTEGER",

\hspace{2em}\hspace{2em}\hspace{2em}\hspace{2em}"district\_id": "INTEGER"

\hspace{2em}\hspace{2em}\hspace{2em}\},

\hspace{2em}\hspace{2em}\hspace{2em}"keys": \{

\hspace{2em}\hspace{2em}\hspace{2em}\hspace{2em}"primary\_key": [

\hspace{2em}\hspace{2em}\hspace{2em}\hspace{2em}\hspace{2em}"account\_id"

\hspace{2em}\hspace{2em}\hspace{2em}\hspace{2em}]

\hspace{2em}\hspace{2em}\hspace{2em}\},

\hspace{2em}\hspace{2em}\hspace{2em}"foreign\_keys": \{

\hspace{2em}\hspace{2em}\hspace{2em}\hspace{2em}"district\_id": \{

\hspace{2em}\hspace{2em}\hspace{2em}\hspace{2em}\hspace{2em}"referenced\_table": "district",

\hspace{2em}\hspace{2em}\hspace{2em}\hspace{2em}\hspace{2em}"referenced\_column": "district\_id"

\hspace{2em}\hspace{2em}\hspace{2em}\hspace{2em}\}

\hspace{2em}\hspace{2em}\hspace{2em}\}

\hspace{2em}\hspace{2em}\},

\hspace{2em}\hspace{2em}"district": \{

\hspace{2em}\hspace{2em}\hspace{2em}"columns": \{

\hspace{2em}\hspace{2em}\hspace{2em}\hspace{2em}"district\_id": "INTEGER",

\hspace{2em}\hspace{2em}\hspace{2em}\hspace{2em}"A11": "INTEGER"

\hspace{2em}\hspace{2em}\hspace{2em}\},

\hspace{2em}\hspace{2em}\hspace{2em}"keys": \{

\hspace{2em}\hspace{2em}\hspace{2em}\hspace{2em}"primary\_key": [

\hspace{2em}\hspace{2em}\hspace{2em}\hspace{2em}\hspace{2em}"district\_id"

\hspace{2em}\hspace{2em}\hspace{2em}\hspace{2em}]

\hspace{2em}\hspace{2em}\hspace{2em}\},

\hspace{2em}\hspace{2em}\hspace{2em}"foreign\_keys": \{\}

\hspace{2em}\hspace{2em}\},

\hspace{2em}\hspace{2em}"loan": \{

\hspace{2em}\hspace{2em}\hspace{2em}"columns": \{

\hspace{2em}\hspace{2em}\hspace{2em}\hspace{2em}"amount": "INTEGER",

\hspace{2em}\hspace{2em}\hspace{2em}\hspace{2em}"status": "TEXT"

\hspace{2em}\hspace{2em}\hspace{2em}\},

\hspace{2em}\hspace{2em}\hspace{2em}"keys": \{

\hspace{2em}\hspace{2em}\hspace{2em}\hspace{2em}"primary\_key": [

\hspace{2em}\hspace{2em}\hspace{2em}\hspace{2em}\hspace{2em}"loan\_id"

\hspace{2em}\hspace{2em}\hspace{2em}\hspace{2em}]

\hspace{2em}\hspace{2em}\hspace{2em}\},

\hspace{2em}\hspace{2em}\hspace{2em}"foreign\_keys": \{\}

\hspace{2em}\hspace{2em}\}

\hspace{2em}\}

\}

\vspace{10pt}

\end{minipage}
}

==> sample_m_schema.tex <==
\fcolorbox{black}{gray!15}{%
\begin{minipage}{0.95\textwidth}
\vspace{10pt}

\ttfamily
[DB\_ID]  financial

[Schema]

\# Table: account

[

(account\_id:INTEGER, Primary Key, Examples: [1, 2, 3]),  

(district\_id:INTEGER, Examples: [18, 1, 5])  

]  

\# Table: district  

[  

(district\_id:INTEGER, Primary Key, Examples: [1, 2, 3]),  

(A11:INTEGER, Examples: [12541, 8507, 8980])  

]  

\# Table: loan  

[  

(amount:INTEGER, Examples: [80952, 30276, 318480]), 

(status:TEXT, Examples: [A, B, D])  

]  

[Foreign keys]  

account.district\_id=district.district\_id
\vspace{10pt}

\end{minipage}
}

==> sample_mac_schema.tex <==
\fcolorbox{black}{gray!15}{%
\begin{minipage}{0.95\textwidth}
\vspace{10pt}

\ttfamily
\# Table: account

[

  (account\_id, account id.),
  
  (district\_id, location of branch.),
  
]

\# Table: district

[

  (district\_id, location of branch.),
  
  (A11, average salary.),
  
]

\# Table: loan

[

  (amount, amount.),
  
  (status, status. Value examples: ['C', 'A', 'D', 'B'].)
  
]
\vspace{10pt}

\end{minipage}
}

==> sample_sql_alchemy.tex <==
\fcolorbox{black}{gray!15}{%
\begin{minipage}{0.95\textwidth}
\vspace{10pt}
from sqlalchemy import Column, ForeignKey, Integer, MetaData, Table, Text, text\\

metadata = MetaData()\\
\\

t\_district = Table(

\quad 'district', metadata,

\quad Column('district\_id', Integer, primary\_key=True, server\_default=text('0')),

\quad Column('A11', Integer, nullable=False),

)\\

t\_account = Table(

\quad'account', metadata,

\quad Column('account\_id', Integer, primary\_key=True, server\_default=text('0')),

\quad Column('district\_id', ForeignKey('district.district\_id'), nullable=False, server\_default=text('0')),

)\\


t\_loan = Table(

\quad 'loan', metadata,

\quad Column('amount', Integer, nullable=False),

\quad Column('status', Text, nullable=False)
)
\vspace{10pt}

\end{minipage}
}

==> sample_sql_create.tex <==
\fcolorbox{black}{gray!15}{%
\begin{minipage}{0.95\textwidth}
\vspace{10pt}

\ttfamily
financial CREATE messages:
\vspace{\baselineskip}

CREATE TABLE account (
\begin{quote}

    account\_id INTEGER
    
    district\_id INTEGER
    
,

    PRIMARY KEY (account\_id)
    
    FOREIGN KEY (district\_id) REFERENCES district (district\_id)
\end{quote}
    
);
\vspace{\baselineskip}

CREATE TABLE district (
\begin{quote}

    district\_id INTEGER
    
    A11 INTEGER
    
,
\\
PRIMARY KEY (district\_id)
\end{quote}
    
);
\vspace{\baselineskip}

CREATE TABLE loan (
\begin{quote}
    amount INTEGER
    
    status TEXT
    
,

    PRIMARY KEY (loan\_id)
\end{quote}
);
\vspace{10pt}

\end{minipage}
}

==> table_linking_sample.tex <==
\fcolorbox{black}{gray!15}{%
\begin{minipage}{0.95\textwidth}
\vspace{10pt}

\ttfamily
table 'users' with columns: user\_id (INTEGER), name (TEXT), email (TEXT), created\_at (DATE)

table 'orders' with columns: order\_id (INTEGER), user\_id (INTEGER), product\_id (INTEGER), quantity (INTEGER), order\_date (DATE)
\vspace{\baselineskip}

Relations:

orders.user\_id -> users.user\_id

\vspace{10pt}
\end{minipage}
}

